Effects of Imperfections on Quantum Algorithms: A Software Engineering Perspective

Quantum computers promise considerable speedups over classical approaches, which has raised interest from many disciplines. Since any currently available implementations suffer from noise and imperfections, achieving concrete speedups for meaningful problem sizes remains a major challenge. Yet, imperfections and noise may remain present in quantum computing for a long while. Such limitations play no role in classical software computing, and software engineers are typically not well accustomed to considering such imperfections, albeit they substantially influence core properties of software and systems. In this paper, we show how to model imperfections with an approach tailored to (quantum) software engineers. We intuitively illustrate, using numerical simulations, how imperfections influence core properties of quantum algorithms on NISQ systems, and show possible options for tailoring future NISQ machines to improve system performance in a co-design approach. Our results are obtained from a software framework that we provide in form of an easy-to-use reproduction package. It does not require computer scientists to acquire deep physical knowledge on noise, yet provide tangible and intuitively accessible means of interpreting the influence of noise on common software quality and performance indicators.

==> figs/overview.tex <==

\begin{tikzpicture}[every node/.style={semithick,align=center,
                    text centered,text width=3.5cm,minimum height={0.75cm},font=\small},
                    node distance=5mm and 1cm]

    \node[draw,dashed] (config) {Simulation Parameters};
    \node[draw,below right = of config] (base) {Circuit Generation};
    \node[draw,below = of config] (noise) {Noise Generation};
    % \node[draw,below = of noise] (simulator) {Simulator Generation};
    \node[draw,below = of noise] (density) {Density Matrix Simulator};
    \node[draw,right = of density] (map) {Translation \& Mapping};
    \node[draw,dashed,below = of density] (measure) {Data Extraction};

    
    
    \node[draw=gray,dotted,fit=(map) (density) (measure)] (var){};
    \node[draw=gray,color=gray,below = of var] (classic) {Classical Optimiser};
    
    \draw[-Stealth] (config) -| (base);f
    \draw[-Stealth] (config) -- (noise);
    % \draw[-Stealth] (noise) -- (simulator);
    \draw[-Stealth] (noise) -- (density);
    \draw[-Stealth] (base) -- (map);
    % \draw[-Stealth] (simulator) -- (density);
    \draw[-Stealth] (map) -- (density);
    \draw[-Stealth] (density) -- (measure);
    \draw[Stealth-Stealth,draw=gray,color=gray] (var) -- node [text width=4cm,anchor=west] {$\theta^{(k+1)} = \theta^{(k)} - \eta \frac{\partial L}{\partial \theta}$} node [text width = 1cm, anchor=east,color=gray] {$\circlearrowleft$} (classic) ;

    \node[below = of map,color = gray] (des) {Repeat for Variational Circuits};
\end{tikzpicture}

% minimum height={1.5cm},text width =4.5cm

==> tikz_figs/IBMQ_kalkata_topo.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usepackage{lfdquantikz}

\usetikzlibrary{calc}

\usepackage{etoolbox}

\begin{document}
\begin{tikzpicture}
[ncirc/.style={circle,fill=black}]

\newcommand*{\el}{.7cm}

\newcommand\addtonodelist[2]{\listadd#1{n#2}}
\newcommand\addtomarkednodes[1]{\addtonodelist{\markednodes}{#1}}

\forcsvlist{\addtomarkednodes}{null}

\def\angloffset{30}

\newcommand\setnodestyle[1]{\ifinlist{#1}{\markednodes}{\tikzset{#1/.style={circle,fill=lfd2}}}{\tikzset{#1/.style={circle,fill=black}}}}

\newcommand{\extendgrid}[4]{%
\setnodestyle{#2}%
\node (#2) at ($(#1) + (#3 \expandafter+\angloffset:\el)$) [#2] {}; \draw (#1) -- (#2);}

\node (n0) at (0,0) [ncirc] {};

\extendgrid{n0}{n1}{300};
\extendgrid{n1}{n2}{240};
\extendgrid{n2}{n3}{240};
\extendgrid{n3}{n5}{300};
\extendgrid{n5}{n8}{300};
\extendgrid{n8}{n9}{240};
\extendgrid{n8}{n11}{0};
\extendgrid{n11}{n14}{0};
\extendgrid{n14}{n13}{60};
\extendgrid{n13}{n12}{60};
\extendgrid{n12}{n10}{120};
\extendgrid{n10}{n7}{120};
\extendgrid{n7}{n6}{60};
\extendgrid{n7}{n4}{180};
\draw (n4) -- (n1);
\extendgrid{n14}{n16}{300};
\extendgrid{n16}{n19}{300};
\extendgrid{n19}{n20}{240};
\extendgrid{n19}{n22}{0};
\extendgrid{n22}{n25}{0};
\extendgrid{n25}{n26}{300};
\extendgrid{n25}{n24}{60};
\extendgrid{n24}{n23}{60};
\extendgrid{n23}{n21}{120};
\extendgrid{n21}{n18}{120};
\extendgrid{n18}{n17}{60};
\extendgrid{n18}{n15}{180};
\draw (n15) -- (n12);

\end{tikzpicture}
\end{document}


==> tikz_figs/aspenm3_topo.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usepackage{lfdquantikz}

\usetikzlibrary{calc}

\usepackage{etoolbox}

\begin{document}
\begin{tikzpicture}
[ncirc/.style={circle,fill=black}]

\newcommand*{\el}{.7cm}

\newcommand\addtonodelist[2]{\listadd#1{n#2}}
\newcommand\addtomarkednodes[1]{\addtonodelist{\markednodes}{#1}}

\forcsvlist{\addtomarkednodes}{null}

\def\angloffset{90}

\newcommand\setnodestyle[1]{\ifinlist{#1}{\markednodes}{\tikzset{#1/.style={circle,fill=lfd2}}}{\tikzset{#1/.style={circle,fill=black}}}}

\newcommand{\extendgrid}[4]{%
\setnodestyle{#2}%
\node (#2) at ($(#1) + (#3 \expandafter+\angloffset:\el)$) [#2] {}; \draw (#1) -- (#2);}

\node (n0) at (0,0) [ncirc] {};
\extendgrid{n0}{n1}{-45};
\extendgrid{n1}{n2}{-90};
\extendgrid{n2}{n3}{-135};
\extendgrid{n3}{n4}{-180};
\extendgrid{n4}{n5}{-225};
\extendgrid{n5}{n6}{-270};
\extendgrid{n6}{n7}{-315};
\draw (n7) -- (n0);
\extendgrid{n7}{n28}{90};
\extendgrid{n0}{n19}{90};
\extendgrid{n19}{n18}{45};
\extendgrid{n18}{n9}{90};
\extendgrid{n9}{n8}{135};
\extendgrid{n8}{n39}{180};
\extendgrid{n39}{n38}{225};
\extendgrid{n38}{n29}{270};
\draw (n29) -- (n28);
\draw (n28) -- (n19);
\extendgrid{n18}{n53}{0};
\extendgrid{n9}{n54}{0};
\draw (n54) -- (n53);
\extendgrid{n53}{n52}{315};
\extendgrid{n52}{n51}{0};
\extendgrid{n51}{n50}{45};
\extendgrid{n50}{n49}{90};
\extendgrid{n49}{n48}{135};
\extendgrid{n48}{n55}{180};
\draw (n55) -- (n54);
\extendgrid{n52}{n17}{270};
\extendgrid{n51}{n10}{270};
\draw (n17) -- (n10);
\extendgrid{n17}{n16}{225};
\draw (n1) -- (n16);
\extendgrid{n16}{n15}{270};
\draw (n2) -- (n15);
\extendgrid{n15}{n14}{315};
\extendgrid{n14}{n13}{0};
\extendgrid{n13}{n12}{45};
\extendgrid{n12}{n11}{90};
\draw (n11) -- (n10);
\extendgrid{n12}{n25}{0};
\extendgrid{n11}{n26}{0};
\draw (n26) -- (n25);
\extendgrid{n25}{n24}{315};
\extendgrid{n24}{n23}{0};
\extendgrid{n23}{n22}{45};
\extendgrid{n22}{n21}{90};
\extendgrid{n21}{n20}{135};
\extendgrid{n20}{n27}{180};
\draw (n27) -- (n26);
\extendgrid{n49}{n62}{0};
\extendgrid{n50}{n61}{0};
\draw (n62) -- (n61);
\extendgrid{n61}{n60}{315};
\draw (n60) -- (n27);
\extendgrid{n60}{n59}{0};
\draw (n59) -- (n20);
\extendgrid{n59}{n58}{45};
\extendgrid{n58}{n57}{90};
\extendgrid{n57}{n56}{135};
\extendgrid{n56}{n63}{180};
\draw (n63) -- (n62);
\extendgrid{n21}{n36}{0};
\extendgrid{n22}{n35}{0};
\draw (n36) -- (n35);
\extendgrid{n35}{n34}{315};
\extendgrid{n34}{n33}{0};
\extendgrid{n33}{n32}{45};
\extendgrid{n32}{n31}{90};
\extendgrid{n31}{n30}{135};
\extendgrid{n30}{n37}{180};
\draw (n36) -- (n37);
\extendgrid{n37}{n68}{90};
\extendgrid{n30}{n67}{90};
\draw (n68) -- (n67);
\extendgrid{n67}{n66}{45};
\extendgrid{n66}{n65}{90};
\extendgrid{n65}{n64}{135};
\extendgrid{n64}{n71}{180};
\extendgrid{n71}{n70}{225};
\draw (n70) -- (n57);
\extendgrid{n70}{n69}{270};
\draw (n69) -- (n58);
\draw (n69) -- (n68);
\extendgrid{n31}{n46}{0};
\extendgrid{n32}{n45}{0};
\draw (n45) -- (n46);
\extendgrid{n45}{n44}{315};
\extendgrid{n44}{n43}{0};
\extendgrid{n43}{n42}{45};
\extendgrid{n42}{n41}{90};
\extendgrid{n41}{n40}{135};
\extendgrid{n40}{n47}{180};
\draw (n47) -- (n46);
\extendgrid{n47}{n76}{90};
\extendgrid{n40}{n75}{90};
\draw (n76) -- (n75);
\extendgrid{n75}{n74}{45};
\extendgrid{n74}{n73}{90};
\extendgrid{n73}{n72}{135};
\extendgrid{n72}{n79}{180};
\extendgrid{n79}{n78}{225};
\draw (n78) -- (n65);
\extendgrid{n78}{n77}{270};
\draw (n77) -- (n66);
\draw (n77) -- (n76);

\end{tikzpicture}
\end{document}


==> tikz_figs/grover_transpiled.tex <==
\documentclass[border=2px]{standalone}

\usepackage{tikz}
\usepackage{yquant}
\usepackage{lfdquantikz}

\usetikzlibrary{calc}
\usetikzlibrary{fit}

\yquantset{register/default name=$\ket{\reg_{\idx}}$}

\begin{document}
\begin{tikzpicture}
\yquantdefinegate{Rzpi}{
    qubit a;
    
}

\tikzset{
    rotgate/.style={fill=lfd2,draw=none}
}

\begin{yquant}[operators/every h/.append style={fill=lfd4,draw=none},
operators/every x/.append style={fill=lfd3,draw=none},
every control line/.append style={draw=lfd3, thick},
every positive control/.append style={fill=lfd3},
operators/every zz/.append style={fill=lfd3}]
qubit q[3];

h q[0]; h q[1]; h q[2];
x q[1]; x q[2];
[name=zz1] zz (q[0], q[1], q[2]);
x q[1]; x q[2];
align q; h q[0]; h q[1]; h q[2];
x q[0]; x q[1]; x q[2];
zz (q[0], q[1], q[2]);
x q[0]; x q[1]; x q[2];
h q[0]; h q[1]; h q[2];
x q[1]; x q[2];
\end{yquant}
\node (zz1bot) at ($(zz1-0) + (0,-3.2em)$){};
\node [draw, dashed, fit=(zz1-0) (zz1bot)] {};
\begin{scope}[shift={(7,0)}]
\begin{yquant*}[operators/every x/.append style={fill=lfd3,draw=none},
every control line/.append style={draw=lfd3, thick},
every positive control/.append style={fill=lfd3}]
qubit {} q[3];

[name=left]
[rotgate]box {$R_{z}^{\frac{\pi}{4}}$} q[1]; [rotgate]box {$R_{z}^{\frac{\pi}{4}}$} q[2];
x q[2] | q[1];
[rotgate]box {$R_{z}^{-\frac{\pi}{4}}$} q[2];
x q[2] | q[1];
[rotgate]box {$R_{z}^{\frac{\pi}{4}}$} q[2]; x q[0] | q[1];
[name=top]
[rotgate]box {$R_{z}^{-\frac{\pi}{4}}$} q[0]; 
x q[0] | q[1];
x q[1] | q[0];
x q[0] | q[1];
x q[2] | q[1];
[rotgate]box {$R_{z}^{\frac{\pi}{4}}$} q[2]; 
x q[2] | q[1];
[rotgate]box {$R_{z}^{-\frac{\pi}{4}}$} q[2]; x q[1] | q[0];
align q; [rotgate]box {$R_{z}^{\frac{\pi}{4}}$} q[1]; 
x q[2] | q[1];
[rotgate]box {$R_{z}^{-\frac{\pi}{4}}$} q[2]; 
[name=rightbot]
x q[2] | q[1];
\end{yquant*}
\end{scope}
\node (zztransp) [draw, dashed, inner sep=.7em, fit=(left-0) (top-0) (rightbot-0)] {};
\draw [-Stealth] (zz1-0) ++(0,.5em) -- ($(zz1-0) + (0,2.5em)$) -| (zztransp);
\node at ($(zz1-0.north)+(0,2.5em)!.45!(zztransp.north)+(0,1.5em)$) {transpile};
\end{tikzpicture}
\end{document}

==> tikz_figs/ionQ_topo.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{math}

\begin{document}

\tikzset{ncirc/.style={circle,fill=#1}}
\begin{tikzpicture}[ncircc/.style={circle,fill=black}]
\pgfmathsetmacro{\numnodes}{21};
\foreach \i in {1,2,...,\numnodes}{
    \tikzmath{
        \angl =  \i * (360 / \numnodes);
    };
    \node (n\i) at (\angl:4.5cm) [ncirc=black] {};
    \foreach \j in {1,...,\i}{
        \pgfmathsetmacro{\col}{ifthenelse(\i!=\numnodes,"gray","black")};
        \pgfmathsetmacro{\linesize}{ifthenelse(\i!=\numnodes,".3pt","2pt")};
        \draw [\col, line width=\linesize] (n\i) -- (n\j);
    }
}
\end{tikzpicture}
\end{document}


==> tikz_figs/variational_new.tex <==
%\documentclass[border=2px]{standalone}
%\usepackage{tikz}
%\usepackage{yquant}
%\usepackage{lfdquantikz}
%\usetikzlibrary{calc}
%\usetikzlibrary{fit}
%\begin{document}
%
\yquantset{register/default name=$\ket{\reg_{\idx}}$}
\begin{small}\begin{tikzpicture}
\yquantdefinegate{Rzpi}{
    qubit a;
    
}

\tikzset{
    rotgatez/.style={fill=lfd2,draw=none},
    rotgatey/.style={fill=lfd4,draw=none}
}

\begin{yquant}[operators/every h/.append style={fill=lfd4,draw=none},
operators/every x/.append style={fill=lfd3,draw=none},
every control line/.append style={draw=lfd3, thick},
every positive control/.append style={fill=lfd3},
operators/every zz/.append style={fill=lfd3}]

% Encoder Circuit
\begin{scope}[shift={(-0.01,0)}]
qubit q[4];
[name=ol]
[rotgatey]box {$R^\xi_{y}$} q[0];
[rotgatey]box {$R^\xi_{y}$} q[1];
[rotgatey]box {$R^\xi_{y}$} q[2];
[name=ur]
[rotgatey]box {$R^\xi_{y}$} q[3];
\end{scope}
\begin{scope}[shift={(0.5,0)}]
[name=ol2]
[rotgatey]box {$\R{y}{\theta}{0}$} q[0];
[rotgatey]box {$\R{y}{\theta}{1}$} q[1];
[rotgatey]box {$\R{y}{\theta}{2}$} q[2];
[rotgatey]box {$\R{y}{\theta}{3}$} q[3];

[rotgatez]box {$\R{z}{\theta}{4}$} q[0];
[rotgatez]box {$\R{z}{\theta}{5}$} q[1];
[rotgatez]box {$\R{z}{\theta}{6}$} q[2];
[name=theta7]
[rotgatez]box {$\R{z}{\theta}{7}$} q[3];

x q[0] | q[1];
x q[2] | q[3];
[rotgatey]box {$\R{y}{\theta}{8}$} q[1];
[rotgatey]box {$\R{y}{\theta}{9}$} q[2];
[rotgatez]box {$\R{z}{\theta}{10}$} q[1];
[rotgatez]box {$\R{z}{\theta}{11}$} q[2];
[name=r2]
x q[1] | q[2];

\node (enc) [draw, dashed, inner sep=.7em, fit=(ol) (ur) ] {};
\node (var) [draw, dashed, inner sep=.7em, fit=(ol2) (r2) (theta7) ] {};
\node (xj) at ($(enc.north)+(0,1.5em)$) {$x_j$};



% \draw [-Stealth] (zz1-0) ++(0,.5em) -- ($(zz1-0) + (0,2.5em)$) -| (zztransp);


\node at ($(var.north)+(0,1.5em)$) {$\bm{\theta}^{(k+1)} = \bm{\theta}^{(k)} - \eta \frac{\partial L}{\partial \bm{\theta}}$};

\end{scope}
\begin{scope}[shift={(0.7,0)}]
[name=meas]
dmeter q[1];
\end{scope}

\draw [-Stealth] (meas.north) |- ($(var.north) + (-4em,0.6em)$) -- ($(var.north) + (-4em,0)$) ;
\draw [-Stealth] (xj.south) -- (enc.north);
\end{yquant}
\end{tikzpicture}\end{small}
%\end{document}


